NoLBERT Calls It: What Managers Will Say, and When the Market Knows It

Kalshi sells contracts that pay a dollar if a company's executives say a given word on their next earnings call. We show that a language model with no view of the future can forecast these words, and that a week before the call it knows something the market does not. NoLBERT-Mentions reads a firm's two previous calls through NoLBERT-Calls, an encoder pretrained on text from 1976 to 1995 and adapted to calls up to 2023, and adds the word's mention history. On 70,231 contracts from 2025-26 calls it improves on a history-only model by 2.7% in Brier score, level with encoders pretrained on modern financial and web text. Added to the Kalshi price a week before the call, it cuts the price's Brier score by 2.3%; the price then moves a third of the way toward the model, as far as the outcomes justify, and has caught up by the hour of the call. Trading on the disagreement earns +5.4 cents per contract after fees on later calls (t = 3.7), against +0.3 cents for the same rule on the price alone. Backtests on the years an encoder has read flatter FinBERT-Calls 5.5 times as much as NoLBERT-Calls.

==> figures/fig_setup.tex <==
% Figure: how NoLBERT-Mentions forecasts one contract, and what it may use at each horizon. Colors from the preamble.
\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
    panel/.style={draw=bordergray!70, fill=white, rounded corners=3.5pt, line width=0.6pt},
    stepbox/.style={draw=bordergray, fill=lightgray, rounded corners=2pt, line width=0.45pt, text width=2.62cm,
                 minimum height=1.8cm, align=left, inner sep=3.2pt, anchor=north west,
                 font=\sffamily\fontsize{6.2}{7.8}\selectfont},
    annot/.style={font=\sffamily\fontsize{6.1}{7.3}\selectfont\color{midgray}},
    dataflow/.style={->, line width=1.0pt, color=navyblue}
]
\draw[panel] (0, 0.5) rectangle (16.2, 5.75);
\node[anchor=north west, font=\sffamily\bfseries\scriptsize\color{navyblue}] at (0.15, 5.62)
    {One contract, one forecast, nothing from the future};

% ---------------- the five steps
\node[stepbox] (s1) at (0.25, 5.08)
    {{\bfseries\fontsize{7.2}{8.4}\selectfont\color{navyblue}1. The contract}\\[2pt]
     Will a company speaker say \emph{Tariff} on the firm's next earnings call?\\ Kalshi's settlement rule};
\node[stepbox] (s2) at (3.46, 5.08)
    {{\bfseries\fontsize{7.2}{8.4}\selectfont\color{navyblue}2. What is read}\\[2pt]
     the firm's two previous calls, up to 64 passages each\\
     the query ``What can you tell us about tariffs?''};
\node[stepbox, fill=softblue, draw=midblue!60] (s3) at (6.67, 5.08)
    {{\bfseries\fontsize{7.2}{8.4}\selectfont\color{midblue}3. Frozen encoder}\\[2pt]
     \textbf{NoLBERT-Calls-2023}\\ or FinBERT-, DeBERTa-, ChronoBERT-Calls\\ text up to 2023 (or 2012)};
\node[stepbox, fill=softteal, draw=accentteal!70] (s4) at (9.88, 5.08)
    {{\bfseries\fontsize{7.2}{8.4}\selectfont\color{accentteal}4. Mention head}\\[2pt]
     the word attends to the passages of both calls\\ + 9 word-history features\\ negative binomial count\\ $\Rightarrow$ P(said)};
\node[stepbox, fill=softorange, draw=accentorange!70] (s5) at (13.09, 5.08)
    {{\bfseries\fontsize{7.2}{8.4}\selectfont\color{accentorange}5. With the market}\\[2pt]
     logistic on logit P(said) and logit of the price at $h$\\ fitted on Kalshi train\\ $\Rightarrow$ P(said $\mid$ text, price)};
\foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/s5}
    \draw[dataflow] (\a.east) -- (\b.west);

% ---------------- timeline of one forecast
\begin{scope}[shift={(0, 1.62)}]
  \draw[midgray, line width=0.45pt] (0.5, 0) -- (4.35, 0);
  \draw[midgray, line width=0.45pt] (4.85, 0) -- (15.75, 0);
  \draw[midgray, line width=0.6pt] (4.44, -0.13) -- (4.56, 0.13);
  \draw[midgray, line width=0.6pt] (4.64, -0.13) -- (4.76, 0.13);
  % the two previous calls
  \foreach \x/\l in {1.3/{call $t-2$}, 3.5/{call $t-1$}} {
    \fill[midblue] (\x-0.42, -0.15) rectangle (\x+0.42, 0.15);
    \node[annot, anchor=north] at (\x, -0.2) {\l};
  }
  \draw[decorate, decoration={brace, amplitude=3.5pt}, midblue, line width=0.5pt] (0.88, 0.32) -- (3.92, 0.32);
  \node[font=\sffamily\fontsize{6.1}{7.3}\selectfont, color=midblue, anchor=south] at (2.4, 0.45) {text the head reads};
  % horizons on a log scale between 168 h and 1 h
  \foreach \h/\x in {168/6.00, 96/6.92, 72/7.39, 48/8.06, 24/9.19, 12/10.33, 6/11.46, 3/12.60, 2/13.27, 1/14.40} {
    \draw[accentorange, line width=0.6pt] (\x, -0.11) -- (\x, 0.11);
    \node[annot, anchor=north] at (\x, -0.16) {\h};
  }
  \node[annot, anchor=north] at (10.2, -0.48) {hours before the call: the forecast at $h$ uses only the price at $h$ and what was said before};
  \draw[decorate, decoration={brace, amplitude=3.5pt}, accentorange, line width=0.5pt] (5.95, 0.32) -- (14.45, 0.32);
  \node[font=\sffamily\fontsize{6.1}{7.3}\selectfont, color=accentorange, anchor=south] at (10.2, 0.45) {Kalshi price at $h$ (\V{cov168} of test contracts priced a week before, \V{cov1} an hour before)};
  % the call
  \fill[darkgray] (15.05, -0.15) rectangle (15.55, 0.15);
  \node[annot, anchor=north, align=center] at (15.3, -0.2) {call $t$};
  \node[font=\sffamily\bfseries\fontsize{6.1}{7.3}\selectfont, color=darkgray, anchor=south] at (15.3, 0.45) {said or not};
\end{scope}
\end{tikzpicture}

